Phases and correlations in active nematic granular systems

We investigate the statistical behavior of a system comprising fore-aft symmetric rods confined between two vertically vibrating plates using numerical simulations closely resembling the experimental setup studied by Narayan et al., Science 317, 105 (2007). Our focus lies in studying the phase transition of the system from an isotropic phase to a nematic phase as we increase either the rod length or the rod concentration. Our simulations confirm the presence of long-range ordering in the ordered phase. Furthermore, we identify a phase characterized by a periodic ordering profile that disrupts translation symmetry. We also provide a detailed analysis of the translational and rotational diffusive dynamics of the rods. Interestingly, the translational diffusivity of the rods is found to increase with the rod concentration.

==> latexfig/angldist.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4880.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(325,2499){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(325,2758){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(325,3017){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(325,3275){\makebox(0,0)[r]{\strut{}$9$}}%
      \csname LTb\endcsname%%
      \put(325,3534){\makebox(0,0)[r]{\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(325,3792){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(325,4051){\makebox(0,0)[r]{\strut{}$18$}}%
      \csname LTb\endcsname%%
      \put(445,2389){\makebox(0,0){\strut{}$-80$}}%
      \csname LTb\endcsname%%
      \put(915,2389){\makebox(0,0){\strut{}$-40$}}%
      \csname LTb\endcsname%%
      \put(1385,2389){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1854,2389){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(2324,2389){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(1142,1982){\makebox(0,0)[l]{\strut{}(b)}}%
      \csname LTb\endcsname%%
      \put(3849,1982){\makebox(0,0)[l]{\strut{}(c)}}%
      \csname LTb\endcsname%%
      \put(1944,3965){\makebox(0,0)[l]{\strut{}$\phi$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(31,3318){\rotatebox{-270}{\makebox(0,0){\strut{}$P(\theta)$ ($\times 10^{-3}$)}}}%
      \csname LTb\endcsname%%
      \put(1385,2202){\makebox(0,0){\strut{}$\theta$ ($^\circ$)}}%
      \csname LTb\endcsname%%
      \put(1987,3687){\makebox(0,0)[r]{\strut{}$0.85$}}%
      \csname LTb\endcsname%%
      \put(1987,3441){\makebox(0,0)[r]{\strut{}$0.80$}}%
      \csname LTb\endcsname%%
      \put(1987,3195){\makebox(0,0)[r]{\strut{}$0.75$}}%
      \csname LTb\endcsname%%
      \put(1987,2949){\makebox(0,0)[r]{\strut{}$0.45$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2848,2499){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(2848,2797){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2848,3095){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(2848,3393){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2848,3690){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(2848,3988){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2867,2389){\makebox(0,0){\strut{}$-30$}}%
      \csname LTb\endcsname%%
      \put(3359,2389){\makebox(0,0){\strut{}$-15$}}%
      \csname LTb\endcsname%%
      \put(3851,2389){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(4343,2389){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(4835,2389){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(2430,4396){\makebox(0,0)[l]{\strut{}(a)}}%
      \csname LTb\endcsname%%
      \put(3985,3879){\makebox(0,0)[l]{\strut{}$r_{t}$ (mm)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2648,3318){\rotatebox{-270}{\makebox(0,0){\strut{}$P(\theta)$ ($\times 10^{-2}$)}}}%
      \csname LTb\endcsname%%
      \put(3851,2223){\makebox(0,0){\strut{}$\theta$ ($^\circ$)}}%
      \csname LTb\endcsname%%
      \put(4467,3620){\makebox(0,0)[r]{\strut{}$0.2000$}}%
      \csname LTb\endcsname%%
      \put(4467,3419){\makebox(0,0)[r]{\strut{}$0.2125$}}%
      \csname LTb\endcsname%%
      \put(4467,3217){\makebox(0,0)[r]{\strut{}$0.2250$}}%
      \csname LTb\endcsname%%
      \put(4467,3016){\makebox(0,0)[r]{\strut{}$0.2500$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(294,541){\makebox(0,0)[r]{\strut{}$9$}}%
      \csname LTb\endcsname%%
      \put(294,886){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(294,1230){\makebox(0,0)[r]{\strut{}$11$}}%
      \csname LTb\endcsname%%
      \put(294,1575){\makebox(0,0)[r]{\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(340,389){\makebox(0,0){\strut{}$3.5$}}%
      \csname LTb\endcsname%%
      \put(777,389){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1214,389){\makebox(0,0){\strut{}$4.5$}}%
      \csname LTb\endcsname%%
      \put(777,0){\makebox(0,0)[l]{\strut{}(d)}}%
      \csname LTb\endcsname%%
      \put(510,948){\makebox(0,0)[l]{\strut{}$\phi$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7,1120){\rotatebox{-270}{\makebox(0,0){\strut{}$\theta_{\text{m}}$ ($^\circ$)}}}%
      \csname LTb\endcsname%%
      \put(777,221){\makebox(0,0){\strut{}$\ell$ (mm)}}%
      \csname LTb\endcsname%%
      \put(500,748){\makebox(0,0)[l]{\strut{}$0.85$}}%
      \csname LTb\endcsname%%
      \put(500,608){\makebox(0,0)[l]{\strut{}$0.80$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1461,517){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1461,689){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(1461,862){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(1461,1034){\makebox(0,0)[r]{\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(1461,1206){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(1461,1379){\makebox(0,0)[r]{\strut{}$9$}}%
      \csname LTb\endcsname%%
      \put(1461,1551){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1461,1723){\makebox(0,0)[r]{\strut{}$11$}}%
      \csname LTb\endcsname%%
      \put(1506,389){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2381,389){\makebox(0,0){\strut{}$0.225$}}%
      \csname LTb\endcsname%%
      \put(1895,0){\makebox(0,0)[l]{\strut{}(e)}}%
      \csname LTb\endcsname%%
      \put(1871,1206){\makebox(0,0)[l]{\strut{}$\phi$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1943,222){\makebox(0,0){\strut{}$r_{t}$ (mm)}}%
      \csname LTb\endcsname%%
      \put(1918,962){\makebox(0,0)[r]{\strut{}$0.85$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2790,750){\makebox(0,0)[r]{\strut{}$13$}}%
      \csname LTb\endcsname%%
      \put(2790,1140){\makebox(0,0)[r]{\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(2790,1529){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(2818,389){\makebox(0,0){\strut{}$3.5$}}%
      \csname LTb\endcsname%%
      \put(3256,389){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(3693,389){\makebox(0,0){\strut{}$4.5$}}%
      \csname LTb\endcsname%%
      \put(3256,0){\makebox(0,0)[l]{\strut{}(f)}}%
      \csname LTb\endcsname%%
      \put(3450,991){\makebox(0,0)[l]{\strut{}$\phi$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2529,1120){\rotatebox{-270}{\makebox(0,0){\strut{}$\lambda$ (mm)}}}%
      \csname LTb\endcsname%%
      \put(3256,222){\makebox(0,0){\strut{}$\ell$ (mm)}}%
      \csname LTb\endcsname%%
      \put(3486,791){\makebox(0,0)[r]{\strut{}$0.85$}}%
      \csname LTb\endcsname%%
      \put(3486,651){\makebox(0,0)[r]{\strut{}$0.80$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3957,795){\makebox(0,0)[r]{\strut{}$17$}}%
      \csname LTb\endcsname%%
      \put(3957,1105){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3957,1414){\makebox(0,0)[r]{\strut{}$23$}}%
      \csname LTb\endcsname%%
      \put(3957,1723){\makebox(0,0)[r]{\strut{}$26$}}%
      \csname LTb\endcsname%%
      \put(3985,389){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(4859,389){\makebox(0,0){\strut{}$0.225$}}%
      \csname LTb\endcsname%%
      \put(4422,0){\makebox(0,0)[l]{\strut{}(g)}}%
      \csname LTb\endcsname%%
      \put(4373,905){\makebox(0,0)[l]{\strut{}$\phi$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4422,222){\makebox(0,0){\strut{}$r_{t}$ (mm)}}%
      \csname LTb\endcsname%%
      \put(4542,635){\makebox(0,0)[r]{\strut{}$0.85$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={244.00bp},height={432.00bp}]{angldist}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> latexfig/fig01.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4880.00,1440.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1215,0){\makebox(0,0)[l]{\strut{}(a)}}%
      \csname LTb\endcsname%%
      \put(3547,0){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={244.00bp},height={72.00bp}]{fig01}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> latexfig/fig02.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4880.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(570,502){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(570,923){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(570,1345){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(570,1767){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(570,2188){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(570,2610){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(631,368){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1863,368){\makebox(0,0){\strut{}$2000$}}%
      \csname LTb\endcsname%%
      \put(3094,368){\makebox(0,0){\strut{}$4000$}}%
      \csname LTb\endcsname%%
      \put(4325,368){\makebox(0,0){\strut{}$6000$}}%
      \csname LTb\endcsname%%
      \put(1215,2811){\makebox(0,0)[l]{\strut{}(a)}}%
      \csname LTb\endcsname%%
      \put(3644,2811){\makebox(0,0)[l]{\strut{}(b)}}%
      \csname LTb\endcsname%%
      \put(2575,0){\makebox(0,0)[l]{\strut{}(c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(263,1556){\rotatebox{-270}{\makebox(0,0){\strut{}$S$}}}%
      \csname LTb\endcsname%%
      \put(2478,273){\makebox(0,0){\strut{}$t$ (sec)}}%
      \colorrgb{0.00,0.00,1.00}%%
      \put(2478,2146){\makebox(0,0)[l]{\strut{}\color{blue}$\ell =4.5$ mm, $\phi=0.75$}}%
      \colorrgb{0.00,0.00,1.00}%%
      \put(2478,1134){\makebox(0,0)[l]{\strut{}\color{black}$\ell=4.5$ mm, $\phi=0.45$}}%
      \csname LTb\endcsname%%
      \put(631,4768){\makebox(0,0)[l]{\strut{}\color{white}$\ell =4.5$ mm, $\phi=0.45$}}%
      \csname LTb\endcsname%%
      \put(2575,4768){\makebox(0,0)[l]{\strut{}\color{white}$\ell=4.5$ mm, $\phi=0.75$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={244.00bp},height={252.00bp}]{fig02}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> latexfig/g2prep.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4880.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(699,3597){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(699,4969){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(729,2776){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1558,2776){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2388,2776){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3218,2776){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(4047,2776){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(2430,2409){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(312,3940){\rotatebox{-270}{\makebox(0,0){\strut{}$G_2(\bf{r})$}}}%
      \csname LTb\endcsname%%
      \put(2429,2620){\makebox(0,0){\strut{}$r$ (mm)}}%
      \csname LTb\endcsname%%
      \put(3473,4580){\makebox(0,0)[r]{\strut{}$w=0.90$ mm}}%
      \csname LTb\endcsname%%
      \put(3473,4404){\makebox(0,0)[r]{\strut{}$w=0.12$ mm}}%
      \csname LTb\endcsname%%
      \put(3473,4228){\makebox(0,0)[r]{\strut{}$w=0.14$ mm}}%
      \csname LTb\endcsname%%
      \put(3473,4052){\makebox(0,0)[r]{\strut{}$w=0.16$ mm}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1224,0){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(826,2108){\makebox(0,0)[l]{\strut{}\color{white}$w=0.90$ mm}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3630,0){\makebox(0,0)[l]{\strut{}(c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3207,2108){\makebox(0,0)[l]{\strut{}\color{white}$w=0.14$ mm}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={244.00bp},height={252.00bp}]{g2prep}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> latexfig/g2prepara_heat.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4880.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(612,5004){\makebox(0,0)[r]{\strut{}$-20$}}%
      \csname LTb\endcsname%%
      \put(612,5336){\makebox(0,0)[r]{\strut{}$-10$}}%
      \csname LTb\endcsname%%
      \put(612,5668){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(612,6000){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(612,6332){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(664,4853){\makebox(0,0){\strut{}$-20$}}%
      \csname LTb\endcsname%%
      \put(1036,4853){\makebox(0,0){\strut{}$-10$}}%
      \csname LTb\endcsname%%
      \put(1409,4853){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1781,4853){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2153,4853){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(276,5737){\rotatebox{-270}{\makebox(0,0){\strut{}$y$ (mm)}}}%
      \csname LTb\endcsname%%
      \put(1408,4716){\makebox(0,0){\strut{}$x$ (mm)}}%
      \csname LTb\endcsname%%
      \put(2414,4974){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(2414,5251){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2414,5529){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(2414,5806){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(2414,6084){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(2414,6362){\makebox(0,0)[l]{\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3282,4974){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3282,5252){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3282,5529){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(3282,5807){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(3282,6084){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(3282,6362){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(3304,4853){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3906,4853){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(4509,4853){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1312,4489){\makebox(0,0)[l]{\strut{}(a)}}%
      \csname LTb\endcsname%%
      \put(3984,4489){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2941,5668){\rotatebox{-270}{\makebox(0,0){\strut{}$G_2(\bf{r})$}}}%
      \csname LTb\endcsname%%
      \put(4057,4699){\makebox(0,0){\strut{}$\bf{r}$ (mm)}}%
      \csname LTb\endcsname%%
      \put(3945,6179){\makebox(0,0)[r]{\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(3945,5975){\makebox(0,0)[r]{\strut{}$y$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(612,2904){\makebox(0,0)[r]{\strut{}$-20$}}%
      \csname LTb\endcsname%%
      \put(612,3236){\makebox(0,0)[r]{\strut{}$-10$}}%
      \csname LTb\endcsname%%
      \put(612,3568){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(612,3900){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(612,4232){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(664,2753){\makebox(0,0){\strut{}$-20$}}%
      \csname LTb\endcsname%%
      \put(1036,2753){\makebox(0,0){\strut{}$-10$}}%
      \csname LTb\endcsname%%
      \put(1409,2753){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1781,2753){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2153,2753){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1312,2358){\makebox(0,0)[l]{\strut{}(c)}}%
      \csname LTb\endcsname%%
      \put(3984,2358){\makebox(0,0)[l]{\strut{}(d)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(276,3637){\rotatebox{-270}{\makebox(0,0){\strut{}$y$ (mm)}}}%
      \csname LTb\endcsname%%
      \put(1408,2592){\makebox(0,0){\strut{}$x$ (mm)}}%
      \csname LTb\endcsname%%
      \put(2414,3204){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(2414,3733){\makebox(0,0)[l]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(2414,4261){\makebox(0,0)[l]{\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3282,2874){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(3282,3568){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(3282,4262){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(3304,2753){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3671,2753){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(4039,2753){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(4406,2753){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(4773,2753){\makebox(0,0){\strut{}$40$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2941,3568){\rotatebox{-270}{\makebox(0,0){\strut{}$G_2(\bf{r})$}}}%
      \csname LTb\endcsname%%
      \put(4057,2571){\makebox(0,0){\strut{}$\bf{r}$ (mm)}}%
      \csname LTb\endcsname%%
      \put(3945,3261){\makebox(0,0)[r]{\strut{}$\small{\parallel}$}}%
      \csname LTb\endcsname%%
      \put(3945,3057){\makebox(0,0)[r]{\strut{}$\small{\perp}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(612,741){\makebox(0,0)[r]{\strut{}$-20$}}%
      \csname LTb\endcsname%%
      \put(612,1081){\makebox(0,0)[r]{\strut{}$-10$}}%
      \csname LTb\endcsname%%
      \put(612,1421){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(612,1760){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(612,2100){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(664,591){\makebox(0,0){\strut{}$-20$}}%
      \csname LTb\endcsname%%
      \put(1036,591){\makebox(0,0){\strut{}$-10$}}%
      \csname LTb\endcsname%%
      \put(1409,591){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1781,591){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2153,591){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(276,1491){\rotatebox{-270}{\makebox(0,0){\strut{}$y$ (mm)}}}%
      \csname LTb\endcsname%%
      \put(1408,423){\makebox(0,0){\strut{}$x$ (mm)}}%
      \csname LTb\endcsname%%
      \put(2414,725){\makebox(0,0)[l]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(2414,1194){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(2414,1662){\makebox(0,0)[l]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(2414,2130){\makebox(0,0)[l]{\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3282,710){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(3282,1421){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(3282,2131){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(3304,591){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3671,591){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(4039,591){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(4406,591){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(4773,591){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(1312,194){\makebox(0,0)[l]{\strut{}(e)}}%
      \csname LTb\endcsname%%
      \put(3984,194){\makebox(0,0)[l]{\strut{}(f)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2941,1420){\rotatebox{-270}{\makebox(0,0){\strut{}$G_2(\bf{r})$}}}%
      \csname LTb\endcsname%%
      \put(4057,412){\makebox(0,0){\strut{}$\bf{r}$ (mm)}}%
      \csname LTb\endcsname%%
      \put(3945,1097){\makebox(0,0)[r]{\strut{}$\small{\parallel}$}}%
      \csname LTb\endcsname%%
      \put(3945,893){\makebox(0,0)[r]{\strut{}$\small{\perp}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={244.00bp},height={324.00bp}]{g2prepara_heat}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> latexfig/g2r.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4880.00,2300.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(471,433){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(471,1268){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(471,2104){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(918,324){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(2005,324){\makebox(0,0){\strut{}$10^{1}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(19,1268){\rotatebox{-270}{\makebox(0,0){\strut{}$G_2(r)$}}}%
      \csname LTb\endcsname%%
      \put(1409,182){\makebox(0,0){\strut{}$r$ (mm)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2342,433){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2342,1268){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2342,2104){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2722,324){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(3639,324){\makebox(0,0){\strut{}$10^{1}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3243,194){\makebox(0,0){\strut{}$r$ (mm)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1409,0){\makebox(0,0)[l]{\strut{}(a)}}%
      \csname LTb\endcsname%%
      \put(3256,0){\makebox(0,0)[l]{\strut{}(b)}}%
      \csname LTb\endcsname%%
      \put(4519,2051){\makebox(0,0)[l]{\strut{}$\phi$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4646,1818){\makebox(0,0)[r]{\strut{}0.85}}%
      \csname LTb\endcsname%%
      \put(4646,1674){\makebox(0,0)[r]{\strut{}0.80}}%
      \csname LTb\endcsname%%
      \put(4646,1530){\makebox(0,0)[r]{\strut{}0.75}}%
      \csname LTb\endcsname%%
      \put(4646,1386){\makebox(0,0)[r]{\strut{}0.70}}%
      \csname LTb\endcsname%%
      \put(4646,1242){\makebox(0,0)[r]{\strut{}0.65}}%
      \csname LTb\endcsname%%
      \put(4646,1098){\makebox(0,0)[r]{\strut{}0.60}}%
      \csname LTb\endcsname%%
      \put(4646,954){\makebox(0,0)[r]{\strut{}0.55}}%
      \csname LTb\endcsname%%
      \put(4646,810){\makebox(0,0)[r]{\strut{}0.50}}%
      \csname LTb\endcsname%%
      \put(4646,666){\makebox(0,0)[r]{\strut{}0.45}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={244.00bp},height={115.00bp}]{g2r}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> latexfig/g2xy_diffgap.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4880.00,7200.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(627,5561){\makebox(0,0)[r]{\strut{}$-20$}}%
      \csname LTb\endcsname%%
      \put(627,5931){\makebox(0,0)[r]{\strut{}$-10$}}%
      \csname LTb\endcsname%%
      \put(627,6300){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(627,6669){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(627,7039){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(665,5429){\makebox(0,0){\strut{}$-20$}}%
      \csname LTb\endcsname%%
      \put(1037,5429){\makebox(0,0){\strut{}$-10$}}%
      \csname LTb\endcsname%%
      \put(1409,5429){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1781,5429){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2153,5429){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(109,6393){\rotatebox{-270}{\makebox(0,0){\strut{}$y$ (mm)}}}%
      \csname LTb\endcsname%%
      \put(1409,5230){\makebox(0,0){\strut{}$x$ (mm)}}%
      \csname LTb\endcsname%%
      \put(2401,5633){\makebox(0,0)[l]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(2401,6352){\makebox(0,0)[l]{\strut{}$0.95$}}%
      \csname LTb\endcsname%%
      \put(2401,7072){\makebox(0,0)[l]{\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3297,5528){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(3297,6300){\makebox(0,0)[r]{\strut{}$0.95$}}%
      \csname LTb\endcsname%%
      \put(3297,7072){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(3304,5414){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3672,5414){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(4039,5414){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(4407,5414){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(4774,5414){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(1312,4990){\makebox(0,0)[l]{\strut{}(a)}}%
      \csname LTb\endcsname%%
      \put(3985,4990){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2940,6686){\rotatebox{-270}{\makebox(0,0){\strut{}\small{$G_2(\bf{r})$}}}}%
      \csname LTb\endcsname%%
      \put(4058,5212){\makebox(0,0){\strut{}$\small{\bf{r}}$ \small{(mm)}}}%
      \csname LTb\endcsname%%
      \put(4055,6021){\makebox(0,0)[r]{\strut{}$\small{\parallel}$}}%
      \csname LTb\endcsname%%
      \put(4055,5739){\makebox(0,0)[r]{\strut{}$\small{\perp}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(627,3228){\makebox(0,0)[r]{\strut{}$-20$}}%
      \csname LTb\endcsname%%
      \put(627,3597){\makebox(0,0)[r]{\strut{}$-10$}}%
      \csname LTb\endcsname%%
      \put(627,3966){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(627,4336){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(627,4705){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(665,3096){\makebox(0,0){\strut{}$-20$}}%
      \csname LTb\endcsname%%
      \put(1037,3096){\makebox(0,0){\strut{}$-10$}}%
      \csname LTb\endcsname%%
      \put(1409,3096){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1781,3096){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2153,3096){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1312,2620){\makebox(0,0)[l]{\strut{}(c)}}%
      \csname LTb\endcsname%%
      \put(3985,2620){\makebox(0,0)[l]{\strut{}(d)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(109,4059){\rotatebox{-270}{\makebox(0,0){\strut{}$y$ (mm)}}}%
      \csname LTb\endcsname%%
      \put(1409,2897){\makebox(0,0){\strut{}$x$ (mm)}}%
      \csname LTb\endcsname%%
      \put(2401,3523){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(2401,4131){\makebox(0,0)[l]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(2401,4738){\makebox(0,0)[l]{\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3297,3195){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(3297,3966){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(3297,4738){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(3304,3096){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3672,3096){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(4039,3096){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(4407,3096){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(4774,3096){\makebox(0,0){\strut{}$40$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3038,4352){\rotatebox{-270}{\makebox(0,0){\strut{}$G_2(\bf{r})$}}}%
      \csname LTb\endcsname%%
      \put(4058,2909){\makebox(0,0){\strut{}$\bf{r}$ (mm)}}%
      \csname LTb\endcsname%%
      \put(4055,3687){\makebox(0,0)[r]{\strut{}$\small{\parallel}$}}%
      \csname LTb\endcsname%%
      \put(4055,3406){\makebox(0,0)[r]{\strut{}$\small{\perp}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(627,823){\makebox(0,0)[r]{\strut{}$-20$}}%
      \csname LTb\endcsname%%
      \put(627,1201){\makebox(0,0)[r]{\strut{}$-10$}}%
      \csname LTb\endcsname%%
      \put(627,1579){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(627,1957){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(627,2335){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(665,692){\makebox(0,0){\strut{}$-20$}}%
      \csname LTb\endcsname%%
      \put(1037,692){\makebox(0,0){\strut{}$-10$}}%
      \csname LTb\endcsname%%
      \put(1409,692){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1781,692){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2153,692){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(109,1674){\rotatebox{-270}{\makebox(0,0){\strut{}$y$ (mm)}}}%
      \csname LTb\endcsname%%
      \put(1409,498){\makebox(0,0){\strut{}$x$ (mm)}}%
      \csname LTb\endcsname%%
      \put(2401,789){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(2401,1053){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(2401,1316){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(2401,1579){\makebox(0,0)[l]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(2401,1842){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(2401,2106){\makebox(0,0)[l]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(2401,2369){\makebox(0,0)[l]{\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3297,789){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(3297,1579){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(3297,2369){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(3304,692){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3672,692){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(4039,692){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(4407,692){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(4774,692){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(1312,215){\makebox(0,0)[l]{\strut{}(e)}}%
      \csname LTb\endcsname%%
      \put(3985,215){\makebox(0,0)[l]{\strut{}(f)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3038,1974){\rotatebox{-270}{\makebox(0,0){\strut{}$G_2(\bf{r})$}}}%
      \csname LTb\endcsname%%
      \put(4058,507){\makebox(0,0){\strut{}$\bf{r}$ (mm)}}%
      \csname LTb\endcsname%%
      \put(4055,1282){\makebox(0,0)[r]{\strut{}$\small{\parallel}$}}%
      \csname LTb\endcsname%%
      \put(4055,1000){\makebox(0,0)[r]{\strut{}$\small{\perp}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={244.00bp},height={360.00bp}]{g2xy_diffgap}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> latexfig/largesvsaf_phase.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4880.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(382,486){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(382,875){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(382,1264){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(382,1653){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(382,2042){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(382,2430){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(388,388){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(1041,388){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(1694,388){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(2346,388){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(777,1372){\makebox(0,0)[l]{\strut{}$\ell$ (mm)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(41,1458){\rotatebox{-270}{\makebox(0,0){\strut{}$\langle S \rangle_t$}}}%
      \csname LTb\endcsname%%
      \put(1530,265){\makebox(0,0){\strut{}$\phi$}}%
      \csname LTb\endcsname%%
      \put(780,2272){\makebox(0,0)[r]{\strut{}$4.5$}}%
      \csname LTb\endcsname%%
      \put(780,2096){\makebox(0,0)[r]{\strut{}$4.0$}}%
      \csname LTb\endcsname%%
      \put(780,1920){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \csname LTb\endcsname%%
      \put(780,1744){\makebox(0,0)[r]{\strut{}$3.0$}}%
      \csname LTb\endcsname%%
      \put(780,1569){\makebox(0,0)[r]{\strut{}$2.5$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3127,747){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(3127,1183){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(3127,1619){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(3127,2055){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(3234,383){\makebox(0,0){\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(3609,383){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(3985,383){\makebox(0,0){\strut{}$3.5$}}%
      \csname LTb\endcsname%%
      \put(4360,383){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4736,383){\makebox(0,0){\strut{}$4.5$}}%
      \csname LTb\endcsname%%
      \put(4210,2142){\makebox(0,0)[l]{\strut{}\small{Ordered}}}%
      \csname LTb\endcsname%%
      \put(3384,1532){\makebox(0,0)[l]{\strut{}\small{Disordered}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2837,1401){\rotatebox{-90}{\makebox(0,0){\strut{}$\phi$}}}%
      \csname LTb\endcsname%%
      \put(3985,211){\makebox(0,0){\strut{}$\ell$ (mm)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3159,2561){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3489,2561){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3819,2561){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4150,2561){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4480,2561){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(4811,2561){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1506,0){\makebox(0,0)[l]{\strut{}(a)}}%
      \csname LTb\endcsname%%
      \put(3985,0){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3159,2561){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3489,2561){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3819,2561){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4150,2561){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4480,2561){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(4811,2561){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1506,0){\makebox(0,0)[l]{\strut{}(a)}}%
      \csname LTb\endcsname%%
      \put(3985,0){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={244.00bp},height={144.00bp}]{largesvsaf_phase}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> latexfig/msd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4880.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(526,5136){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(526,5630){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(526,6123){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(1037,4764){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(1757,4764){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(1263,5167){\makebox(0,0)[l]{\strut{}$\ell=2.5$ mm}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(125,5684){\rotatebox{-270}{\makebox(0,0){\strut{}$\langle\Delta r^2\rangle$ (mm$^2$)}}}%
      \csname LTb\endcsname%%
      \put(1433,4599){\makebox(0,0){\strut{}$t$ (sec)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3469,4909){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3469,5219){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(3469,5529){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(3469,5839){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(3469,6149){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3469,6459){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(3499,4780){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(3888,4780){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4276,4780){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(4665,4780){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(1409,4392){\makebox(0,0)[l]{\strut{}(a)}}%
      \csname LTb\endcsname%%
      \put(4155,4392){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3207,5684){\rotatebox{-270}{\makebox(0,0){\strut{}$D$ (mm$^2 \text{s}^{-1}$)}}}%
      \csname LTb\endcsname%%
      \put(4179,4593){\makebox(0,0){\strut{}$\phi$}}%
      \csname LTb\endcsname%%
      \put(4438,6293){\makebox(0,0)[r]{\strut{}$D (t\rightarrow 0)$}}%
      \csname LTb\endcsname%%
      \put(4438,6101){\makebox(0,0)[r]{\strut{}$D (t\rightarrow \infty)$}}%
      \csname LTb\endcsname%%
      \put(4438,5909){\makebox(0,0)[r]{\strut{}fit}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(526,2975){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(526,3430){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(526,3885){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(1037,2583){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(1757,2583){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(1263,2971){\makebox(0,0)[l]{\strut{}$\ell=4.5$ mm}}%
      \csname LTb\endcsname%%
      \put(1409,2196){\makebox(0,0)[l]{\strut{}(c)}}%
      \csname LTb\endcsname%%
      \put(4155,2196){\makebox(0,0)[l]{\strut{}(d)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(161,3488){\rotatebox{-270}{\makebox(0,0){\strut{}$\langle\Delta r^2_{\parallel}\rangle$ (mm$^2$)}}}%
      \csname LTb\endcsname%%
      \put(1433,2402){\makebox(0,0){\strut{}$t$ (sec)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3469,2713){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3469,2907){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(3469,3100){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(3469,3294){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(3469,3488){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3469,3682){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(3469,3875){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(3469,4069){\makebox(0,0)[r]{\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(3469,4263){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(3499,2583){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(3888,2583){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4276,2583){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(4665,2583){\makebox(0,0){\strut{}$0.8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3180,3488){\rotatebox{-270}{\makebox(0,0){\strut{}$D_{\parallel}$ (mm$^2 \text{s}^{-1}$)}}}%
      \csname LTb\endcsname%%
      \put(4179,2390){\makebox(0,0){\strut{}$\phi$}}%
      \csname LTb\endcsname%%
      \put(4438,4097){\makebox(0,0)[r]{\strut{}$D_{\parallel}(t\rightarrow 0)$}}%
      \csname LTb\endcsname%%
      \put(4438,3905){\makebox(0,0)[r]{\strut{}$D_{\parallel}(t\rightarrow \infty)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(526,991){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(526,1512){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(526,2032){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(1037,387){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(1757,387){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(1263,710){\makebox(0,0)[l]{\strut{}$\ell=4.5$ mm}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(161,1291){\rotatebox{-270}{\makebox(0,0){\strut{}$ \langle\Delta r^2_{\perp}\rangle$ (mm$^2$)}}}%
      \csname LTb\endcsname%%
      \put(1433,199){\makebox(0,0){\strut{}$t$ (sec)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3469,516){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3469,826){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(3469,1136){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(3469,1447){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(3469,1757){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(3469,2067){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(3499,371){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(3888,371){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4276,371){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(4665,371){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(1409,0){\makebox(0,0)[l]{\strut{}(e)}}%
      \csname LTb\endcsname%%
      \put(4155,0){\makebox(0,0)[l]{\strut{}(f)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3150,1291){\rotatebox{-270}{\makebox(0,0){\strut{}$D_{\perp}$ (mm$^2 \text{s}^{-1}$)}}}%
      \csname LTb\endcsname%%
      \put(4179,216){\makebox(0,0){\strut{}$\phi$}}%
      \csname LTb\endcsname%%
      \put(4451,1900){\makebox(0,0)[r]{\strut{}$D_{\perp}(t\rightarrow 0)$}}%
      \csname LTb\endcsname%%
      \put(4451,1708){\makebox(0,0)[r]{\strut{}$D_{\perp}(t\rightarrow \infty)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4127,1158){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(4127,1497){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(4311,823){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4672,823){\makebox(0,0){\strut{}$0.8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3862,1365){\rotatebox{-270}{\makebox(0,0){\strut{}$\alpha_{\perp}$}}}%
      \csname LTb\endcsname%%
      \put(4491,752){\makebox(0,0){\strut{}$\phi$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2624,6427){\makebox(0,0)[l]{\strut{}$\phi$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2738,6179){\makebox(0,0)[r]{\strut{}0.85}}%
      \csname LTb\endcsname%%
      \put(2738,6019){\makebox(0,0)[r]{\strut{}0.80}}%
      \csname LTb\endcsname%%
      \put(2738,5859){\makebox(0,0)[r]{\strut{}0.75}}%
      \csname LTb\endcsname%%
      \put(2738,5700){\makebox(0,0)[r]{\strut{}0.70}}%
      \csname LTb\endcsname%%
      \put(2738,5540){\makebox(0,0)[r]{\strut{}0.65}}%
      \csname LTb\endcsname%%
      \put(2738,5380){\makebox(0,0)[r]{\strut{}0.60}}%
      \csname LTb\endcsname%%
      \put(2738,5220){\makebox(0,0)[r]{\strut{}0.55}}%
      \csname LTb\endcsname%%
      \put(2738,5060){\makebox(0,0)[r]{\strut{}0.50}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2624,4295){\makebox(0,0)[l]{\strut{}$\phi$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2738,4015){\makebox(0,0)[r]{\strut{}0.85}}%
      \csname LTb\endcsname%%
      \put(2738,3855){\makebox(0,0)[r]{\strut{}0.80}}%
      \csname LTb\endcsname%%
      \put(2738,3695){\makebox(0,0)[r]{\strut{}0.75}}%
      \csname LTb\endcsname%%
      \put(2738,3535){\makebox(0,0)[r]{\strut{}0.70}}%
      \csname LTb\endcsname%%
      \put(2738,3376){\makebox(0,0)[r]{\strut{}0.65}}%
      \csname LTb\endcsname%%
      \put(2738,3216){\makebox(0,0)[r]{\strut{}0.60}}%
      \csname LTb\endcsname%%
      \put(2738,3056){\makebox(0,0)[r]{\strut{}0.55}}%
      \csname LTb\endcsname%%
      \put(2738,2896){\makebox(0,0)[r]{\strut{}0.50}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2624,2164){\makebox(0,0)[l]{\strut{}$\phi$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2738,1916){\makebox(0,0)[r]{\strut{}0.85}}%
      \csname LTb\endcsname%%
      \put(2738,1756){\makebox(0,0)[r]{\strut{}0.80}}%
      \csname LTb\endcsname%%
      \put(2738,1596){\makebox(0,0)[r]{\strut{}0.75}}%
      \csname LTb\endcsname%%
      \put(2738,1436){\makebox(0,0)[r]{\strut{}0.70}}%
      \csname LTb\endcsname%%
      \put(2738,1276){\makebox(0,0)[r]{\strut{}0.65}}%
      \csname LTb\endcsname%%
      \put(2738,1116){\makebox(0,0)[r]{\strut{}0.60}}%
      \csname LTb\endcsname%%
      \put(2738,956){\makebox(0,0)[r]{\strut{}0.55}}%
      \csname LTb\endcsname%%
      \put(2738,796){\makebox(0,0)[r]{\strut{}0.50}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={244.00bp},height={324.00bp}]{msd}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> latexfig/odpmdist.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4880.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(474,286){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(474,685){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \csname LTb\endcsname%%
      \put(474,1085){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \csname LTb\endcsname%%
      \put(474,1485){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \csname LTb\endcsname%%
      \put(474,1884){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \csname LTb\endcsname%%
      \put(474,2284){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(474,2684){\makebox(0,0)[r]{\strut{}$0.12$}}%
      \csname LTb\endcsname%%
      \put(486,158){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(918,158){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(1351,158){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(1783,158){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(2216,158){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(2648,158){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(3081,158){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(3513,158){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(3946,158){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(4378,158){\makebox(0,0){\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(4811,158){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8,1485){\rotatebox{-270}{\makebox(0,0){\strut{}$P(S)$}}}%
      \csname LTb\endcsname%%
      \put(2648,7){\makebox(0,0){\strut{}$S$}}%
      \csname LTb\endcsname%%
      \put(3103,2525){\makebox(0,0)[r]{\strut{}$\ell=4.5$ mm, $\phi=0.85$}}%
      \csname LTb\endcsname%%
      \put(3103,2349){\makebox(0,0)[r]{\strut{}$\ell=4.5$ mm, $\phi=0.80$}}%
      \csname LTb\endcsname%%
      \put(3103,2173){\makebox(0,0)[r]{\strut{}$\ell=4.5$ mm, $\phi=0.75$}}%
      \csname LTb\endcsname%%
      \put(3103,1998){\makebox(0,0)[r]{\strut{}$\ell=4.5$ mm, $\phi=0.70$}}%
      \csname LTb\endcsname%%
      \put(3103,1822){\makebox(0,0)[r]{\strut{}$\ell=4.5$ mm, $\phi=0.65$}}%
      \csname LTb\endcsname%%
      \put(3103,1646){\makebox(0,0)[r]{\strut{}$\ell=4.5$ mm, $\phi=0.60$}}%
      \csname LTb\endcsname%%
      \put(3103,1470){\makebox(0,0)[r]{\strut{}$\ell=4.5$ mm, $\phi=0.55$}}%
      \csname LTb\endcsname%%
      \put(3103,1294){\makebox(0,0)[r]{\strut{}$\ell=4.5$ mm, $\phi=0.50$}}%
      \csname LTb\endcsname%%
      \put(3103,1118){\makebox(0,0)[r]{\strut{}$\ell=4.5$ mm, $\phi=0.45$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={244.00bp},height={144.00bp}]{odpmdist}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> latexfig/pairdist.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4880.00,2300.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(370,910){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(370,1364){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(370,1818){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(388,346){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(844,346){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1299,346){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(1755,346){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(2210,346){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(631,798){\makebox(0,0)[l]{\strut{}$\ell=4.5$ mm, $\phi=0.75$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(131,1280){\rotatebox{-270}{\makebox(0,0){\strut{}$g(r)$}}}%
      \csname LTb\endcsname%%
      \put(1385,184){\makebox(0,0){\strut{}$r$ (mm)}}%
      \csname LTb\endcsname%%
      \put(1625,1945){\makebox(0,0)[r]{\strut{}$\small{\parallel}$}}%
      \csname LTb\endcsname%%
      \put(1625,1769){\makebox(0,0)[r]{\strut{}$\small{\perp}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2800,694){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(2800,932){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2800,1170){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(2800,1408){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(2800,1646){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2800,1884){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2818,346){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3316,346){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(3815,346){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(4313,346){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(4811,346){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(631,798){\makebox(0,0)[l]{\strut{}$\ell=4.5$ mm, $\phi=0.75$}}%
      \csname LTb\endcsname%%
      \put(1385,0){\makebox(0,0)[l]{\strut{}(a)}}%
      \csname LTb\endcsname%%
      \put(3815,0){\makebox(0,0)[l]{\strut{}(b)}}%
      \csname LTb\endcsname%%
      \put(3013,1595){\makebox(0,0)[l]{\strut{}$\ell=4.5$ mm, $\phi=0.85$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2561,1280){\rotatebox{-270}{\makebox(0,0){\strut{}$g(r)$}}}%
      \csname LTb\endcsname%%
      \put(3815,181){\makebox(0,0){\strut{}$r$ (mm)}}%
      \csname LTb\endcsname%%
      \put(4055,1945){\makebox(0,0)[r]{\strut{}$\small{\parallel}$}}%
      \csname LTb\endcsname%%
      \put(4055,1769){\makebox(0,0)[r]{\strut{}$\small{\perp}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={244.00bp},height={115.00bp}]{pairdist}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> latexfig/rod_nzshematic_dist_t.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4880.00,7200.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(826,3661){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(923,5384){\makebox(0,0)[l]{\strut{}$n_z > 0$}}%
      \csname LTb\endcsname%%
      \put(340,4164){\makebox(0,0)[l]{\strut{}$n_z < 0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2379,4092){\makebox(0,0)[r]{\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(2379,4322){\makebox(0,0)[r]{\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(2379,4552){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(2379,4781){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(2379,5011){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(2379,5241){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(2379,5471){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2379,5700){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(2379,5930){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(2379,6160){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(2379,6390){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(2430,3985){\makebox(0,0){\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(3025,3985){\makebox(0,0){\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(3620,3985){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(4216,3985){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(4811,3985){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(3547,3661){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1874,5287){\rotatebox{-270}{\makebox(0,0){\strut{}(mm/sec)}}}%
      \csname LTb\endcsname%%
      \put(3620,3872){\makebox(0,0){\strut{}$n_z$}}%
      \csname LTb\endcsname%%
      \put(4055,6231){\makebox(0,0)[r]{\strut{}$v^{\text{n}}$}}%
      \csname LTb\endcsname%%
      \put(4055,6055){\makebox(0,0)[r]{\strut{}$v^{\text{t}}$}}%
      \csname LTb\endcsname%%
      \put(923,5384){\makebox(0,0)[l]{\strut{}$n_z > 0$}}%
      \csname LTb\endcsname%%
      \put(340,4164){\makebox(0,0)[l]{\strut{}$n_z < 0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(485,574){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(485,974){\makebox(0,0)[r]{\strut{}$-0.3$}}%
      \csname LTb\endcsname%%
      \put(485,1374){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(485,1774){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \csname LTb\endcsname%%
      \put(485,2174){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(485,2574){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(485,2974){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(485,3374){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(583,398){\makebox(0,0){\strut{}$398$}}%
      \csname LTb\endcsname%%
      \put(1428,398){\makebox(0,0){\strut{}$399$}}%
      \csname LTb\endcsname%%
      \put(2274,398){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(3120,398){\makebox(0,0){\strut{}$401$}}%
      \csname LTb\endcsname%%
      \put(3965,398){\makebox(0,0){\strut{}$402$}}%
      \csname LTb\endcsname%%
      \put(4811,398){\makebox(0,0){\strut{}$403$}}%
      \csname LTb\endcsname%%
      \put(2308,0){\makebox(0,0)[l]{\strut{}(c)}}%
      \csname LTb\endcsname%%
      \put(1555,3159){\makebox(0,0)[l]{\strut{}$\phi=0.65$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(101,2030){\rotatebox{-270}{\makebox(0,0){\strut{}$n_z$}}}%
      \csname LTb\endcsname%%
      \put(2697,192){\makebox(0,0){\strut{}$t$ (sec)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={244.00bp},height={360.00bp}]{rod_nzshematic_dist_t}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> latexfig/svsaf_phase.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4880.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(382,486){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(382,875){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(382,1264){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(382,1653){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(382,2042){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(382,2430){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(660,388){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(1204,388){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(1748,388){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(2292,388){\makebox(0,0){\strut{}$0.8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(41,1458){\rotatebox{-270}{\makebox(0,0){\strut{}$\langle S \rangle_t$}}}%
      \csname LTb\endcsname%%
      \put(1530,265){\makebox(0,0){\strut{}$\phi$}}%
      \colorrgb{0.58,0.00,0.83}%%
      \put(1204,2158){\rotatebox{27}{\makebox(0,0){\strut{}\small{$\ell=4.5$ mm}}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(1313,1555){\rotatebox{69}{\makebox(0,0){\strut{}\small{$\ell=4.0$ mm}}}}%
      \colorrgb{1.00,0.27,0.00}%%
      \put(1911,1614){\rotatebox{70}{\makebox(0,0){\strut{}\small{$\ell=3.5$ mm}}}}%
      \colorrgb{1.00,0.65,0.00}%%
      \put(2183,1069){\rotatebox{32}{\makebox(0,0){\strut{}\small{$\ell=3.0$ mm}}}}%
      \colorrgb{0.00,0.39,0.00}%%
      \put(2183,719){\rotatebox{15}{\makebox(0,0){\strut{}\small{$\ell=2.5$ mm}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3127,747){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(3127,1183){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(3127,1619){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(3127,2055){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(3234,383){\makebox(0,0){\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(3609,383){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(3985,383){\makebox(0,0){\strut{}$3.5$}}%
      \csname LTb\endcsname%%
      \put(4360,383){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4736,383){\makebox(0,0){\strut{}$4.5$}}%
      \csname LTb\endcsname%%
      \put(3985,1967){\makebox(0,0)[l]{\strut{}\small{Ordered}}}%
      \csname LTb\endcsname%%
      \put(3384,1314){\makebox(0,0)[l]{\strut{}\small{Disordered}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2837,1401){\rotatebox{-90}{\makebox(0,0){\strut{}$\phi$}}}%
      \csname LTb\endcsname%%
      \put(3985,211){\makebox(0,0){\strut{}$\ell$ (mm)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3159,2561){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3489,2561){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3819,2561){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4150,2561){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4480,2561){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(4811,2561){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1506,0){\makebox(0,0)[l]{\strut{}(a)}}%
      \csname LTb\endcsname%%
      \put(3985,0){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3159,2561){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3489,2561){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3819,2561){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4150,2561){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4480,2561){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(4811,2561){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1506,0){\makebox(0,0)[l]{\strut{}(a)}}%
      \csname LTb\endcsname%%
      \put(3985,0){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={244.00bp},height={144.00bp}]{svsaf_phase}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> latexfig/tajectl25f65f85.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4880.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(422,457){\makebox(0,0)[r]{\strut{}$-6$}}%
      \csname LTb\endcsname%%
      \put(422,680){\makebox(0,0)[r]{\strut{}$-4$}}%
      \csname LTb\endcsname%%
      \put(422,902){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%%
      \put(422,1125){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(422,1348){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(422,1570){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(422,1793){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(422,2016){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(422,2238){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(422,2461){\makebox(0,0)[r]{\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(422,2684){\makebox(0,0)[r]{\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(699,348){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(1085,348){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(1471,348){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(1857,348){\makebox(0,0){\strut{}$9$}}%
      \csname LTb\endcsname%%
      \put(583,1315){\makebox(0,0)[l]{\strut{}$\phi=0.65$}}%
      \csname LTb\endcsname%%
      \put(1336,0){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(183,1570){\rotatebox{-270}{\makebox(0,0){\strut{}$y$ (mm)}}}%
      \csname LTb\endcsname%%
      \put(1336,178){\makebox(0,0){\strut{}$x$ (mm)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2753,457){\makebox(0,0)[r]{\strut{}$-40$}}%
      \csname LTb\endcsname%%
      \put(2753,680){\makebox(0,0)[r]{\strut{}$-35$}}%
      \csname LTb\endcsname%%
      \put(2753,902){\makebox(0,0)[r]{\strut{}$-30$}}%
      \csname LTb\endcsname%%
      \put(2753,1125){\makebox(0,0)[r]{\strut{}$-25$}}%
      \csname LTb\endcsname%%
      \put(2753,1348){\makebox(0,0)[r]{\strut{}$-20$}}%
      \csname LTb\endcsname%%
      \put(2753,1570){\makebox(0,0)[r]{\strut{}$-15$}}%
      \csname LTb\endcsname%%
      \put(2753,1793){\makebox(0,0)[r]{\strut{}$-10$}}%
      \csname LTb\endcsname%%
      \put(2753,2016){\makebox(0,0)[r]{\strut{}$-5$}}%
      \csname LTb\endcsname%%
      \put(2753,2238){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(2753,2461){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2753,2684){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2770,348){\makebox(0,0){\strut{}$-10$}}%
      \csname LTb\endcsname%%
      \put(3061,348){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3353,348){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(3644,348){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3936,348){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(4228,348){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(4519,348){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(4811,348){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(3790,0){\makebox(0,0)[l]{\strut{}(b)}}%
      \csname LTb\endcsname%%
      \put(3936,2373){\makebox(0,0)[l]{\strut{}$\phi=0.85$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3790,173){\makebox(0,0){\strut{}$x$ (mm)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={244.00bp},height={144.00bp}]{tajectl25f65f85}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> latexfig/tita_vel_acf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4880.00,5320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(516,3286){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(516,4205){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(516,5124){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(534,3183){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(791,3183){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1048,3183){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1305,3183){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(1562,3183){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1820,3183){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2077,3183){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(1421,2808){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(43,4205){\rotatebox{-270}{\makebox(0,0){\strut{}$C_2(t)$}}}%
      \csname LTb\endcsname%%
      \put(1421,2999){\makebox(0,0){\strut{}$t$ (sec)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2259,3286){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2259,4205){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2259,5124){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2357,3183){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(2821,3183){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(3286,3183){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3750,3183){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(3280,2808){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3243,3011){\makebox(0,0){\strut{}$t$ (sec)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4544,5061){\makebox(0,0)[l]{\strut{}$\phi$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4646,4842){\makebox(0,0)[r]{\strut{}0.85}}%
      \csname LTb\endcsname%%
      \put(4646,4698){\makebox(0,0)[r]{\strut{}0.80}}%
      \csname LTb\endcsname%%
      \put(4646,4554){\makebox(0,0)[r]{\strut{}0.75}}%
      \csname LTb\endcsname%%
      \put(4646,4410){\makebox(0,0)[r]{\strut{}0.70}}%
      \csname LTb\endcsname%%
      \put(4646,4266){\makebox(0,0)[r]{\strut{}0.65}}%
      \csname LTb\endcsname%%
      \put(4646,4122){\makebox(0,0)[r]{\strut{}0.60}}%
      \csname LTb\endcsname%%
      \put(4646,3978){\makebox(0,0)[r]{\strut{}0.55}}%
      \csname LTb\endcsname%%
      \put(4646,3834){\makebox(0,0)[r]{\strut{}0.50}}%
      \csname LTb\endcsname%%
      \put(4646,3690){\makebox(0,0)[r]{\strut{}0.45}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(559,530){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(559,1201){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(559,1872){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(559,2543){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(583,434){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1409,434){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2235,434){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1409,0){\makebox(0,0)[l]{\strut{}(c)}}%
      \csname LTb\endcsname%%
      \put(1822,2067){\makebox(0,0)[l]{\strut{}$\phi$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(97,1536){\rotatebox{-270}{\makebox(0,0){\strut{}$C_v(t)/C_v(0)$}}}%
      \csname LTb\endcsname%%
      \put(1409,238){\makebox(0,0){\strut{}$t$ (sec)}}%
      \csname LTb\endcsname%%
      \put(1960,1817){\makebox(0,0)[r]{\strut{}$0.85$}}%
      \csname LTb\endcsname%%
      \put(1960,1677){\makebox(0,0)[r]{\strut{}$0.80$}}%
      \csname LTb\endcsname%%
      \put(1960,1536){\makebox(0,0)[r]{\strut{}$0.75$}}%
      \csname LTb\endcsname%%
      \put(1960,1396){\makebox(0,0)[r]{\strut{}$0.70$}}%
      \csname LTb\endcsname%%
      \put(1960,1256){\makebox(0,0)[r]{\strut{}$0.65$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3089,530){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(3089,1201){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(3089,1872){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(3089,2543){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(3110,434){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3960,434){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(4811,434){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3960,0){\makebox(0,0)[l]{\strut{}(d)}}%
      \csname LTb\endcsname%%
      \put(4228,2464){\makebox(0,0)[l]{\strut{}$\phi$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2537,1536){\rotatebox{-270}{\makebox(0,0){\strut{}$C^{\parallel}_{v}(t)/C^{\parallel}_{v}(0)$}}}%
      \csname LTb\endcsname%%
      \put(3960,251){\makebox(0,0){\strut{}$t$ (sec)}}%
      \csname LTb\endcsname%%
      \put(3385,2122){\makebox(0,0)[l]{\strut{}$0.65$}}%
      \csname LTb\endcsname%%
      \put(3385,2263){\makebox(0,0)[l]{\strut{}$0.70$}}%
      \csname LTb\endcsname%%
      \put(3385,2403){\makebox(0,0)[l]{\strut{}$0.75$}}%
      \csname LTb\endcsname%%
      \put(4203,2122){\makebox(0,0)[l]{\strut{}$0.85$}}%
      \csname LTb\endcsname%%
      \put(4203,2263){\makebox(0,0)[l]{\strut{}$0.80$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={244.00bp},height={266.00bp}]{tita_vel_acf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> latexfig/titamsd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4880.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(526,3677){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(526,4283){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(526,4888){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(1037,3023){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(1757,3023){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(1263,3513){\makebox(0,0)[l]{\strut{}$\ell=2.5$ mm}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(161,4091){\rotatebox{-270}{\makebox(0,0){\strut{}$\langle\Delta \theta^2\rangle$ (rad$^2$)}}}%
      \csname LTb\endcsname%%
      \put(1433,2848){\makebox(0,0){\strut{}$t$ (sec)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3469,3162){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3469,3427){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(3469,3693){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(3469,3958){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(3469,4223){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(3469,4489){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(3469,4754){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(3469,5019){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \csname LTb\endcsname%%
      \put(3499,3023){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(3888,3023){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4276,3023){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(4665,3023){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(1409,2660){\makebox(0,0)[l]{\strut{}(a)}}%
      \csname LTb\endcsname%%
      \put(4155,2660){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3109,4091){\rotatebox{-270}{\makebox(0,0){\strut{}$D_r$ (rad$^2 \text{s}^{-1}$)}}}%
      \csname LTb\endcsname%%
      \put(4179,2852){\makebox(0,0){\strut{}$\phi$}}%
      \csname LTb\endcsname%%
      \put(4491,4853){\makebox(0,0)[r]{\strut{}$D_r(t\rightarrow 0)$}}%
      \csname LTb\endcsname%%
      \put(4491,4661){\makebox(0,0)[r]{\strut{}$D_r (t\rightarrow \infty)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4189,4149){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(4189,4484){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(4363,3780){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4682,3780){\makebox(0,0){\strut{}$0.8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3902,4309){\rotatebox{-270}{\makebox(0,0){\strut{}$\alpha_r$}}}%
      \csname LTb\endcsname%%
      \put(4522,3696){\makebox(0,0){\strut{}$\phi$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1700,590){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(1700,1289){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(1700,1987){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(2244,334){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(3022,334){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(1944,2008){\makebox(0,0)[l]{\strut{}$\ell=4.5$ mm}}%
      \csname LTb\endcsname%%
      \put(2478,0){\makebox(0,0)[l]{\strut{}(c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1225,1430){\rotatebox{-270}{\makebox(0,0){\strut{}$\langle\Delta \theta^2\rangle$ (rad$^2$)}}}%
      \csname LTb\endcsname%%
      \put(2672,186){\makebox(0,0){\strut{}$t$ (sec)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2624,4819){\makebox(0,0)[l]{\strut{}$\phi$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2738,4550){\makebox(0,0)[r]{\strut{}0.85}}%
      \csname LTb\endcsname%%
      \put(2738,4390){\makebox(0,0)[r]{\strut{}0.80}}%
      \csname LTb\endcsname%%
      \put(2738,4230){\makebox(0,0)[r]{\strut{}0.75}}%
      \csname LTb\endcsname%%
      \put(2738,4070){\makebox(0,0)[r]{\strut{}0.70}}%
      \csname LTb\endcsname%%
      \put(2738,3910){\makebox(0,0)[r]{\strut{}0.65}}%
      \csname LTb\endcsname%%
      \put(2738,3750){\makebox(0,0)[r]{\strut{}0.60}}%
      \csname LTb\endcsname%%
      \put(2738,3591){\makebox(0,0)[r]{\strut{}0.55}}%
      \csname LTb\endcsname%%
      \put(2738,3431){\makebox(0,0)[r]{\strut{}0.50}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4033,2208){\makebox(0,0)[l]{\strut{}$\phi$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4050,1914){\makebox(0,0)[r]{\strut{}0.85}}%
      \csname LTb\endcsname%%
      \put(4050,1755){\makebox(0,0)[r]{\strut{}0.80}}%
      \csname LTb\endcsname%%
      \put(4050,1595){\makebox(0,0)[r]{\strut{}0.75}}%
      \csname LTb\endcsname%%
      \put(4050,1435){\makebox(0,0)[r]{\strut{}0.70}}%
      \csname LTb\endcsname%%
      \put(4050,1275){\makebox(0,0)[r]{\strut{}0.65}}%
      \csname LTb\endcsname%%
      \put(4050,1115){\makebox(0,0)[r]{\strut{}0.60}}%
      \csname LTb\endcsname%%
      \put(4050,955){\makebox(0,0)[r]{\strut{}0.55}}%
      \csname LTb\endcsname%%
      \put(4050,795){\makebox(0,0)[r]{\strut{}0.50}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={244.00bp},height={252.00bp}]{titamsd}}%
    \gplfronttext
  \end{picture}%
\endgroup

